Quantum Unitary Matrix Representation of Lattice Boltzmann Model for Low Reynolds Fluid Flow Simulation

We propose a quantum algorithm for the Lattice Boltzmann (LB) method to simulate fluid flows in the low Reynolds number regime. First, we encode the particle distribution functions (PDFs) as probability amplitudes of the quantum state and demonstrate the need to control the state of the ancilla qubit during the initial state preparation. Second, we express the LB algorithm as a matrix-vector product by neglecting the quadratic non-linearity in the equilibrium distribution function, wherein the vector represents the PDFs, and the matrix represents the collision and streaming operators. Third, we employ classical singular value decomposition (SVD) to decompose the non-unitary collision and streaming operators into a product of unitary matrices. Finally, we show the importance of having a Hadamard gate between the collision and the streaming operations. Our approach has been tested on linear/linearized flow problems such as the advection-diffusion of a Gaussian hill, Poiseuille flow, Couette flow, and lid-driven cavity problems. We provide counts for two-qubit controlled-NOT (CNOT) and single-qubit U gates for test cases involving 9 to 12 qubits, with grid sizes ranging from 24 to 216 points. While the gate count aligns closely with theoretical limits, the high number of two-qubit gates on the order of $10^7$ necessitates careful attention to circuit synthesis.

==> circuit.tex <==
%\documentclass[10pt, a4paper]{article}
%\usepackage{graphicx}
%\usepackage{amssymb,amsfonts}
%\usepackage{tikz}
%\usepackage{adjustbox}
%%\usetikzlibrary{quantikz}
%\usetikzlibrary{quantikz2}
%
%\begin{document}
% \begin{adjustbox}{width=0.95\textwidth}
\tikzset{
    operator/.append style={draw,fill=blue!5, text height = 39, text width = 20pt, rounded corners},
}
\begin{quantikz}[wire types={b,q},classical	gap=0.07cm]
 \lstick{$\ket{0}^{\otimes n-1}_q$} & 
%	\gate[2,disable auto height] %{\verticaltext{MAJ}} 
       \gate[wires=2, disable auto height,style={fill=olive!15,text width = 17pt, rounded corners}, label style={black,rotate=90}]
       {{\text{\sc \small Encode}}} 
       %&  
        \slice[style=blue, label style={label
	position=above,anchor=north,xshift=0.15cm, yshift=0.65cm}]{$\ket{\phi^0}$}
		&
		&
       \gate[style={fill= red!15, text height = 20pt},label style={black}]{V^c} 
	\gategroup[2,steps=6,style={dashed,rounded
	corners,fill=teal!10, inner
	xsep=2pt},background,label style={label
	position=above,anchor=north,yshift=0.3cm}]{{\sc Collision}}
       &
       % H 
       & 
       \gate[style={fill= red!15, text height = 20pt},label style={black}]{D^c_2} 
       &
       \gate[style={fill= red!15, text height = 20pt},label style={black}]{D^c_1} 
       & 
       % H
       &
       \gate[style={fill= red!15, text height = 20pt},label style={black}]{U^c} 
       &
       % H
	  % &
        \slice[style=blue, label style={label
        	position=above,anchor=north,yshift=0.65cm}]{$\ket{\phi^c}$}
        &
       & 
       \gate[style={fill=green!15,text height = 20pt},label style={black}]{V^s} 
		\gategroup[2,steps=6,style={dashed,rounded
		corners,fill=blue!10, inner
		xsep=2pt},background,label style={label
		position=above,anchor=north,yshift=0.3cm}]{{\sc Streaming \& Bcs}}
       &
       % H 
       & 
       \gate[style={fill=green!15,text height = 20pt},label style={black}]{D^s_2} 
       &
       \gate[style={fill=green!15,text height = 20pt},label style={black}]{D^s_1} 
       & 
       % H
       &
       \gate[style={fill=green!15,text height = 20pt},label style={black}]{U^s} 
       &
        \slice[style=blue, label style={label
	position=above,anchor=north,yshift=0.65cm}]{$\ket{\phi^1}$}
       & 
       \meter[wires=2, style={fill= lime!50,text height = 20pt},label style={black}]{}
%       & &
\\
  \lstick{$\ket{0}_a$}  & 
        % init 
        %% psi_0
        \ghost{H} % if no ghost is used then it'll leave empty space around the <initial> text
        &
        &
        % U^c
        & 
        \gate[style={fill=yellow!15, text height = 20pt},label style={black}]{H} 
        & 
        \ctrl[open]{-1} % D^c_1
        & 
        \ctrl{-1} % D^c_2
        &
        \gate[style={fill=yellow!15,text height = 20pt},label style={black}]{H} 
        &
        % V^c
        &
        \gate[style={fill=yellow!15,text height = 20pt},label style={black}]{H} 
		%&
        % psi_1
        &
        &
        % U^s
        & 
        \gate[style={fill=yellow!15,text height = 20pt},label style={black}]{H} 
        & 
        \ctrl[open]{-1} % D^s_1
        & 
        \ctrl{-1} % D^s_2
        &
        \gate[style={fill=yellow!15,text height = 20pt},label style={black}]{H} 
        &
        % Vh^s        
        &
        % psi_2
		&
       \arrow[color=red,d]
		 % meter
\\
\lstick{c} &
% init 
	\qwbundle{n}
	\arrow[color=red,u]
	%& 
	% psi_1
	&
	&
	% U^c
	& 
	% H 
	&
	% D^c_1
	&
	% D^c_2
	&
	% Vh^c
	&
	% H 
	%&
	% psi_1
	&
	&
	% U^c
	& 
	% H 
	&
	% D^c_1
	&
	% D^c_2
	&
	% H 
	&
	% Vh^c
	&
	% psi_2 % meter
	&
	&
\end{quantikz} 
% DON'T leave an empty line above
% \end{adjustbox}


%\end{document}


